Excess Distortion Exponent Analysis for Semantic-Aware MIMO Communication Systems

In this paper, the analysis of excess distortion exponent for joint source-channel coding (JSCC) in semantic-aware communication systems is presented. By introducing an unobservable semantic source, we extend the classical results by Csiszar to semantic-aware communication systems. Both upper and lower bounds of the exponent for the discrete memoryless source-channel pair are established. Moreover, an extended achievable bound of the excess distortion exponent for MIMO systems is derived. Further analysis explores how the block fading and numbers of antennas influence the exponent of semanticaware MIMO systems. Our results offer some theoretical bounds of error decay performance and can be used to guide future semantic communications with joint source-channel coding scheme.

==> figure/ChannelModel.tex <==
	\documentclass[border=0.125cm]{standalone}
\usepackage{tikz,pgfplots}
\usepackage{graphicx}
\usepackage{bm}
\usepackage{amsmath,calc}
\usetikzlibrary{calc,arrows.meta,positioning}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{fit,backgrounds} 
\usepackage{amsfonts}
\begin{document}
	\begin{tikzpicture}[
		outer/.style={draw=gray,dashed,fill=black!1,thick,inner sep=3pt},
		box/.style={draw,thick,minimum width=10mm,minimum height=8mm,text width =20mm,align=flush center},
		box1/.style={draw,fill=gray!30,thick,minimum width=10mm,minimum height=8mm,text width =20mm,align=flush center},
		arrow/.style={draw, single arrow,thick,minimum height=8mm, minimum width=8mm, single arrow head extend=2mm,anchor=west}]
		
		\node (s1) at (0,0) [] {\Large$S$};
		\node (s2) at (2.2,0) [box] {\Large$P_{X|S}$};
		\node (s3) at (5.5,0) [box1] {\Large$\varphi{(X)}$};
		\node (s4) at (8.7,0) [box] {\Large$P_{Z|Y}$};
		\node (s) at (11.1,0) [] {\Large$Z$};
		\node (s5) at (13.1,1) [box1] {\Large$\psi_S{(Z)}$};
		\node (s6) at (13,-1) [box1] {\Large$\psi_X{(Z)}$};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s1.east)->(s2.west)node [midway,sloped,above,align=center] {};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s2.east)->(s3.west)node [midway,sloped,above,align=center] {\Large$X$};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s3.east)->(s4.west)node [midway,sloped,above,align=center] {\Large$Y$};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s4.east)->(s.west)node [midway,sloped,above,align=center] {};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s)|-(s5.west)node [midway,sloped,above,align=center] {};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s)|-(s6.west)node [midway,sloped,above,align=center] {};
		\node (s7) at (16,1) [] {\Large$\hat{S}$};
		\node (s8) at (15.4,-1) [] {\Large$\hat{X}$};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s5.east)->(s7.west)node [midway,sloped,above,align=center] {};
		\draw [thick,shorten >=1mm,shorten <=1mm,->](s6.east)->(s8.west)node [midway,sloped,above,align=center] {};
		
		\node (dx) at (7,-2) [] {\Large$d_X(x,\hat{x})\leq D_x$};
		\draw [dashed, -latex] (3.7,-0.2) |- (dx.west);
		\draw [dashed, -latex] (s8) |- (dx.east);
		\node (ds) at (7,-3) [] {\Large$d_S(s,\hat{s})\leq D_s$};
		\draw [dashed, -latex] (s1) |- (ds.west);
		\draw [dashed, -latex] (s7) |- (ds.east);
	\end{tikzpicture}
	
\end{document}
